A Conceptual Architecture for Educational Digital Twins Supporting AI Literacy Across Educational and Professional Settings

In the AI Literacy for Multidisciplinary Professional Readiness and Outreach (AIM-PRO) project, we are creating integrated methods to improve the education on AI literacy. One concept on which the project relies is educational digital twins, that is, digital representations of educator trainers, teachers, and learners that can be used in different stages of the educational process. Such digital twins enable the simulation, monitoring, and optimization of learning experiences. This paper presents the AIM-PRO project and its conceptual foundations, focusing on its core objective: designing and implementing Digital Twins for Education to foster AI literacy across higher education, vocational education and training and professional learning environments.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

